Modeling of optical amplifier waveguide based on silicon nanostructures and rare earth ions doped silica matrix gain media by a finite-difference time-domain method: comparison of achievable gain with Er3+ or Nd3+ ions dopants

A comparative study of the gain achievement is performed in a waveguide optical amplifier whose active layer is constituted by a silica matrix containing silicon nanograins acting as sensitizer of either neodymium ions (Nd 3+) or erbium ions (Er 3+). Due to the large difference between population levels characteristic times (ms) and finite-difference time step (10 --17 s), the conventional auxiliary differential equation and finite-difference time-domain (ADE-FDTD) method is not appropriate to treat such systems. Consequently, a new two loops algorithm based on ADE-FDTD method is presented in order to model this waveguide optical amplifier. We investigate the steady states regime of both rare earth ions and silicon nanograins levels populations as well as the electromagnetic field for different pumping powers ranging from 1 to 10 4 mW.mm-2. Furthermore, the three dimensional distribution of achievable gain per unit length has been estimated in this pumping range. The Nd 3+ doped waveguide shows a higher gross gain per unit length at 1064 nm (up to 30 dB.cm-1) than the one with Er 3+ doped active layer at 1532 nm (up to 2 dB.cm-1). Considering the experimental background losses found on those waveguides we demonstrate that a significant positive net gain can only be achieved with the Nd 3+ doped waveguide. The developed algorithm is stable and applicable to optical gain materials with emitters having a wide range of characteristic lifetimes.

==> SRSO_Er2.tex <==
        \begin{tikzpicture}
          \node at (0,0){\includegraphics[scale=1.0]{SRSO_Nd2.jpeg}};
%          \draw (-2,-2) grid[step=0.5] (2,2);
          \draw [thick,Blue,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (0.85,-0.575) -- (1.4,-0.1);
          %\draw [thick,Blue,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (0.85,-0.575) -- (1.4,-0.9);
          %\draw [thick,Green,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (0.85,-0.575) -- (1.6,-0.57);
          \draw [ultra thick,SaddleBrown,->] (0.1,-0.8) to [bend left=55] (0.7,-0.5);
          \draw [thick,Black,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (-0.2,-1) -- (-1,-1.1);
          \draw [->,>=latex,black] (-1.1,0.75) node [left] {Si-ng} -- (-0.65,0.75);
          \draw [<-,>=latex,black] (0.275,0.775) -- (0.75,0.9);
          \draw (0.75,0.75) node [above right] {Er\up{3+}};
          \draw (2.2,1.1) node [above right] {\textbf{(a)}};
        \end{tikzpicture} 

==> SRSO_Nd2.tex <==
        \begin{tikzpicture}
          \node at (0,0){\includegraphics[scale=1.0]{SRSO_Nd2.jpeg}};
%          \draw (-2,-2) grid[step=0.5] (2,2);
          \draw [thick,Red,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (0.85,-0.575) -- (1.4,-0.1);
          \draw [thick,Blue,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (0.85,-0.575) -- (1.4,-0.9);
          \draw [thick,Green,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (0.85,-0.575) -- (1.6,-0.57);
          \draw [ultra thick,SaddleBrown,->] (0.1,-0.8) to [bend left=55] (0.7,-0.5);
          \draw [thick,Black,decorate,->,>=latex,decoration={snake,post length=2mm,segment length=5pt,amplitude=2pt}] (-0.2,-1) -- (-1,-1.1);
          \draw [->,>=latex,black] (-1.1,0.75) node [left] {Si-ng} -- (-0.65,0.75);
          \draw [<-,>=latex,black] (0.275,0.775) -- (0.75,0.9);
          \draw (0.75,0.75) node [above right] {Nd\up{3+}};
          \draw (2.2,1.1) node [above right] {\textbf{(b)}};
        \end{tikzpicture} 

==> algoclassique.tex <==
\def\ech{1.2}
\begin{tikzpicture}%[scale=\ech]
    	\tikzstyle{fond}=[thick,rounded corners=4pt, fill=yellow!20]
        \tikzstyle{fond2}=[thick,rounded corners=4pt, fill=green!10]
        \tikzstyle{rect}=[rectangle,draw,fill=red!20,text width=3cm,text centered]
 		\tikzstyle{losange}=[diamond,draw,aspect=1.5,thick,fill=blue!20,scale=\ech]
        \tikzstyle{fleche}=[->,thick,>=latex,rounded corners=4pt]

        %Construction des 2 rectangles de fond
        \draw [fond] (-3,-2) rectangle (3,6);
        %Construction des élements de l'organigramme
      \node[rect] (EH) at (0,5) {$\mathbf{E},\mathbf{H}$ \textcolor{gray}{(FDTD)}};
      \node[rect] (P) at (0,4) {$\mathbf{P}_{ij}$ \textcolor{gray}{(ADE)}};
    \node[rect] (N) at (0,3) {$N_i$};
    \node[losange] (test) at (0,1) {$\frac{dN_i}{dt}=0?$};
    \node[rect] (end) at (0,-1) {END};

    \draw[fleche] (EH) -- (P);
    \draw[fleche] (P)-- (N);
    \draw[fleche] (test)-l (-2.5,1) -l (-2.5,5) -- (EH);
    \draw[fleche] (N)--(test);
    \draw[fleche] (test) -- (end);

    \draw (test.west) node{$ \bullet $} node[below]{no};
    \draw (test.south) node{$ \bullet $} node[below right]{yes};
    \draw (2.2,5.25) node [above right] {\textbf{(a)}};
  \end{tikzpicture} 

==> gain_nd_er.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-5}}%
      \put(814,1033){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1362){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,1691){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2020){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,2348){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2677){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,3006){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3335){\makebox(0,0)[r]{\strut{} 35}}%
      \put(946,484){\makebox(0,0){\strut{} 1}}%
      \put(1870,484){\makebox(0,0){\strut{} 10}}%
      \put(2795,484){\makebox(0,0){\strut{} 100}}%
      \put(3719,484){\makebox(0,0){\strut{} 1000}}%
      \put(4643,484){\makebox(0,0){\strut{} 10000}}%
      \put(176,2019){\rotatebox{-270}{\makebox(0,0){\strut{}Local gain per unit length (dB/cm)}}}%
      \put(2794,154){\makebox(0,0){\strut{}Pump power density (mW.mm\up{-2})}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1933,3162){\makebox(0,0)[l]{\strut{}Si-ng:$\mathrm{Er^{3+}}$}}%
      \csname LTb\endcsname%
      \put(1933,2942){\makebox(0,0)[l]{\strut{}Si-ng:$\mathrm{Nd^{3+}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gain_nd_er_vide.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> nouvelalgo.tex <==
\def\ech{0.7}
      \begin{tikzpicture}
        \tikzstyle{fond}=[thick,rounded corners=4pt, fill=yellow!20]
        \tikzstyle{fond2}=[thick,rounded corners=4pt, fill=green!10]
        \tikzstyle{rect}=[rectangle,draw,fill=red!20,text width=3cm,text centered]
		\tikzstyle{losange}=[diamond,draw,aspect=1.5,thick,fill=blue!20,scale=\ech]
        \tikzstyle{fleche}=[->,thick,>=latex,rounded corners=4pt]

          %Construction des 2 rectangles de fond
          \draw [fond] (-3,0) rectangle (2.5,6);
          \draw [fond2] (3,0) rectangle (8.5,6);
          %Construction des élements de l'organigramme
          \node[rect] (EH) at (0,5) {$\mathbf{E},\mathbf{H}$ \textcolor{gray}{(FDTD)}};
          \node[rect] (P) at (0,4)  {$\mathbf{P}_{ij}$ \textcolor{gray}{(ADE)}};
          \node[losange] (EdP) at (0,2) {$\left<\mathbf{E} \frac{d\mathbf{P}_{ij}}{dt}\right>(t)=cst?$};

        \node[rect] (N) at (6,5) {$N_i$ (steady state)};
        \node[losange] (testN) at (6,3) {$N_i^R-N_i^{R-1}=cst?$};
        %\node[rectangle,draw] at (4,5.6)  {\small $R=R+1$};
        \node[rect] (fin) at (6,1) {END};


        \draw[fleche] (EH) -- (P);
        \draw[fleche] (P)-- (EdP);
        \draw[fleche] (EdP) -l (-2.5,2) -l (-2.5,5) -- (EH);
        \draw[fleche] (EdP) -l (3.5,2) -l (3.5,5) -- (N);

        \draw[fleche] (N) -- (testN);
        \draw[fleche] (testN) -- (fin);
        \draw[thick] (testN.west) -- (3.6,3) arc(0:180:0.1);
        \draw[fleche] (3.4,3) -l (2,3) -l (2,5) -- (EH.east);

        \draw (EdP.west) node{$ \bullet $} node[below]{no};
        \draw (EdP.east) node{$ \bullet $} node[below]{yes};
        \draw (testN.west) node{$ \bullet $} node [below] {no};
        \draw (testN.south) node{$\bullet$} node[below right] {yes};
        \draw (1.7,5.25) node [above right] {\textbf{(b)}};
    \end{tikzpicture}

==> schema_erbium_complet.tex <==
  \begin{tikzpicture}
    \tikzset{flechenr/.style={->,>=latex,decorate, decoration={segment length=5pt,snake,post length=1mm}}}

    \draw [fill,blue!20] (0,-0.25) rectangle (6,0.25);
    \draw [fill,blue!40] (1,-0.25) rectangle (2,1);
    
    \draw [fill,blue!20] (0,5) rectangle (6,5.5);
    \draw [fill,blue!40] (1,5.5) rectangle (2,4.5);
    
    \draw (6,5.25) node [left] {SiO$_2$};
    \draw (6,0) node [left] {SiO$_2$};
    
    \draw (1.5,0) node {Si-ng};

    %%%%%%%%% Contour des ions néodymes %%%%%%%%%%%%
    \draw [red!10,fill=red!10] (3.9,0.55) rectangle (6.05,4.7);

    %%%%%%%%% Construction du silicium %%%%%%%%%%%%%%%%
    
    \draw (1,1) node [left] {Si$ $};
    \draw (1,4.5) node [left] {Si$^*$};
    % Ronds du silicium
    \draw [black,fill=white] (1.3,1) circle (0.15); 
    \draw [black,fill=gray] (1.3,5.2) circle (0.15);
    \draw [black,fill=black] (1.8,4.5) circle (0.15);
    
    \draw [very thick,<->,>=latex,DarkGreen] (1.3,1.15) -- (1.3,5.05);
    \draw [flechenr] (1.4,5.05) -- (1.7,4.5);
    
    %%%%%%%% Excitation des nanograins de silicium %%%%%
    \draw [thick,DarkRed,decorate,->,>=latex,decoration={snake,post length=3mm}] (-1,2) -- (1.1,1.05);
    \draw [DarkRed] (-1,2.2) node [right]{$\lambda=488$ nm};
    
    %%%%%%%%% Construction de l'erbium
    \draw [thick,red] (4,4.5) -- (6,4.5) node [black,right] {3 (\up{4}I$_{9/2}$)};
    \draw [thick,red] (4,4) -- (6,4) node [black,right] {2 (\up{4}I$_{11/2}$)};
    \draw [thick,red] (4,3.5) node [black,left] {1532 nm} -- (6,3.5) node [black,right] {1 (\up{4}I$_{13/2}$)};
    \draw [thick,red] (4,1)-- (6,1) node [black,right] {0 (\up{4}I$_{15/2}$)};
    \draw [red] (5,0.5) node [above] {Er\up{3+}};
    
    %%%%%%%%% Désexcitations non radiative %%%%%%%%%%
    \draw [flechenr] (5.2,4.5) -- (5.9,4);
    \draw [flechenr] (5.2,4) -- (5.9,3.5);
    \draw [flechenr] (5,4) -- (5.9,1);
    
    %%%%%%%%% Désexcitations radiatives %%%%%%%%%%%%%%
    \draw [->,>=latex,very thick, red] (4.2,3.5) -- (4.2,1);
    
    %%%%%%%%%%%%%  Up-conversion %%%%%%%%%%%%%%%%%%%%%
    \draw [->,>=latex, very thick, MediumVioletRed] (4.5,3.5) -- (4.5,4.5);
    \draw [fill,MediumVioletRed] (4.5,3.5) circle (0.1);
    \draw [->,>=latex, very thick, MediumVioletRed] (4.8,3.5) -- (4.8,1);
    \draw [fill,MediumVioletRed] (4.8,3.5) circle (0.1);
    
    %%%%%%% Transfert d'énergie %%%%%%%%%%%%%%%
    \draw [SaddleBrown,very thick, ->, >=latex] (2,4.5) to[bend left] (4,4.5);
    \draw [SaddleBrown] (3,4.7) node [text width = 2 cm,text centered,below] {Energy Transfer};
    \draw (0.05,4.85) node [above right] {\textbf{(a)}};
  \end{tikzpicture}


==> schema_neodyme_complet.tex <==
  \begin{tikzpicture}
    \tikzset{flechenr/.style={->,>=latex,decorate, decoration={segment length=5pt,snake,post length=1mm}}}

    \draw [fill,blue!20] (0,-0.25) rectangle (6,0.25);
    \draw [fill,blue!40] (1,-0.25) rectangle (2,1);
    
    \draw [fill,blue!20] (0,5) rectangle (6,5.5);
    \draw [fill,blue!40] (1,5.5) rectangle (2,4.5);
    
    \draw (6,5.25) node [left] {SiO$_2$};
    \draw (6,0) node [left] {SiO$_2$};
    
    \draw (1.5,0) node {Si-ng};

    %%%%%%%%% Contour des ions néodymes %%%%%%%%%%%%
    \draw [red!10,fill=red!10] (3.9,0.55) rectangle (6.05,4.7);

    %%%%%%%%% Construction du silicium %%%%%%%%%%%%%%%%
    
    \draw (1,1) node [left] {Si$ $};
    \draw (1,4.5) node [left] {Si$^*$};
    % Ronds du silicium
    \draw [black,fill=white] (1.3,1) circle (0.15); 
    \draw [black,fill=gray] (1.3,5.2) circle (0.15);
    \draw [black,fill=black] (1.8,4.5) circle (0.15);
    
    \draw [very thick,<->,>=latex,DarkGreen] (1.3,1.15) -- (1.3,5.05);
    \draw [flechenr] (1.4,5.05) -- (1.7,4.5);
    
    %%%%%%%% Excitation des nanograins de silicium %%%%%
    \draw [thick,DarkRed,decorate,->,>=latex,decoration={snake,post length=3mm}] (-1,2) -- (1.1,1.05);
    \draw [DarkRed] (-1,2.2) node [right]{$\lambda=488$ nm};
    
    %%%%%%%%% Construction du néodyme
    \draw [thick,red] (4,4.5) -- (6,4.5) node [black,right] {4 (\up{4}F$_{5/2}$+\up{2}H$_{9/2}$)};
    \draw [thick,red] (4,4) -- (6,4) node [black,right] {3 (\up{4}F$_{3/2}$)};
    \draw [thick,red] (4,2) node [black,left] {1340 nm} -- (6,2) node [black,right] {2 (\up{4}I$_{13/2}$)};
    \draw [thick,red] (4,1.5) node [black,left] {1064 nm} -- (6,1.5) node [black,right] {1 (\up{4}I$_{11/2}$)};
    \draw [thick,red] (4,1) node [black,left] {945 nm} -- (6,1) node [black,right] {0 (\up{4}I$_{9/2}$)};
    \draw [red] (5,0.5) node [above] {Nd\up{3+}};
    
    %%%%%%%%% Désexcitations non radiative %%%%%%%%%%
    \draw [flechenr] (5.2,4.5) -- (5.9,4);
    \draw [flechenr] (5.2,2) -- (5.9,1.5);
    \draw [flechenr] (5.2,1.5) -- (5.9,1);
    
    %%%%%%%%% Désexcitations radiatives %%%%%%%%%%%%%%
    \draw [->,>=latex,very thick, gray] (4.2,4) -- (4.2,1);
    \draw [->,>=latex,very thick, red] (4.5,4) -- (4.5,1.5);
    \draw [->,>=latex,very thick, gray] (4.8,4) -- (4.8,2);
    
    %%%%%%% Transfert d'énergie %%%%%%%%%%%%%%%
    \draw [SaddleBrown,very thick, ->, >=latex] (2,4.5) to[bend left] (4,4.5);
    \draw [SaddleBrown] (3,4.7) node [text width = 2 cm,text centered,below] {Energy Transfer};
    \draw (0.05,4.85) node [above right] {\textbf{(b)}};
  \end{tikzpicture}

